On the Transmission-Computation-Energy Tradeoff in Wireless and Fixed Networks

In this paper, a framework for the analysis of the transmission-computation-energy tradeoff in wireless and fixed networks is introduced. The analysis of this tradeoff considers both the transmission energy as well as the energy consumed at the receiver to process the received signal. While previous work considers linear decoder complexity, which is only achieved by uncoded transmission, this paper claims that the average processing (or computation) energy per symbol depends exponentially on the information rate of the source message. The introduced framework is parametrized in a way that it reflects properties of fixed and wireless networks alike. The analysis of this paper shows that exponential complexity and therefore stronger codes are preferable at low data rates while linear complexity and therefore uncoded transmission becomes preferable at high data rates. The more the computation energy is emphasized (such as in fixed networks), the less hops are optimal and the lower is the benefit of multi-hopping. On the other hand, the higher the information rate of the single-hop network, the higher the benefits of multi-hopping. Both conclusions are underlined by analytical results.

==> figures/Cost_Benefit_Avg_link_1.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=291.98832mm, yunit=23.00000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.04795, -2.47826)(0.25001, 1.00000)
\rput(-0.00685, -0.08696){%
\psaxes[subticks=10, ylogBase=10, logLines=y, labels=all, xsubticks=1, ysubticks=10, Ox=0, Oy=-2, Dx=0.05, Dy=1]{-}(0.00000, -2.00000)(0.00000, -2.00000)(0.25001, 1.00000)%
\multips(0.05000, -2.00000)(0.05000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 3.00000)}
\rput[b](0.12501, -2.39130){RN to BS Cost Ratio $\alpha_{\text{RN}}$}
\rput[t]{90}(-0.04110, -0.50000){Throughput in MBit/s}
\psclip{\psframe(0.00000, -2.00000)(0.25001, 1.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=square, dotscale=1.7 1.7](0.00000, 0.31152)(0.05000, 0.31152)(0.10000, 0.31152)(0.15000, 0.31152)(0.20000, 0.31152)(0.25000, 0.31152)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=square, dotscale=1.7 1.7](0.00000, -0.88287)(0.05000, -0.88287)(0.10000, -0.88287)(0.15000, -0.88287)(0.20000, -0.88287)(0.25000, -0.88287)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=+, dotangle=45, dotscale=1.7 1.7](0.00000, 0.64395)(0.05000, 0.64395)(0.10000, 0.64395)(0.15000, 0.64395)(0.20000, 0.64395)(0.25000, 0.64395)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=+, dotangle=45, dotscale=1.7 1.7](0.00000, -0.29180)(0.05000, -0.29180)(0.10000, -0.29180)(0.15000, -0.29180)(0.20000, -0.29180)(0.25000, -0.29180)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=+, dotangle=45, dotscale=1.7 1.7](0.00000, 0.60056)(0.05000, 0.60056)(0.10000, 0.60056)(0.15000, 0.60056)(0.20000, 0.60056)(0.25000, 0.60056)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=+, dotangle=45, dotscale=1.7 1.7](0.00000, -0.48677)(0.05000, -0.48677)(0.10000, -0.48677)(0.15000, -0.48677)(0.20000, -0.48677)(0.25000, -0.48677)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=o, dotscale=1.7 1.7](0.00000, 0.53874)(0.05000, 0.39696)(0.10000, 0.26869)(0.15000, 0.15967)(0.20000, 0.06914)(0.25000, -0.01532)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=o, dotscale=1.7 1.7](0.00000, -1.15065)(0.05000, -1.26416)(0.10000, -1.38332)(0.15000, -1.47620)(0.20000, -1.53397)(0.25000, -1.62523)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.7 1.7](0.00000, 0.53592)(0.05000, 0.39280)(0.10000, 0.26799)(0.15000, 0.15656)(0.20000, 0.06018)(0.25000, -0.02541)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.7 1.7](0.00000, -1.16562)(0.05000, -1.26961)(0.10000, -1.39930)(0.15000, -1.44977)(0.20000, -1.55816)(0.25000, -1.63488)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=triangle, dotscale=1.7 1.7](0.00000, 0.72813)(0.05000, 0.55011)(0.10000, 0.42917)(0.15000, 0.32143)(0.20000, 0.23011)(0.25000, 0.14532)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=triangle, dotscale=1.7 1.7](0.00000, -0.15194)(0.05000, -0.34746)(0.10000, -0.47260)(0.15000, -0.61226)(0.20000, -0.71686)(0.25000, -0.83230)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=triangle, dotscale=1.7 1.7](0.00000, 0.69358)(0.05000, 0.53747)(0.10000, 0.42792)(0.15000, 0.32647)(0.20000, 0.22831)(0.25000, 0.14836)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=triangle, dotscale=1.7 1.7](0.00000, -0.20175)(0.05000, -0.35726)(0.10000, -0.47368)(0.15000, -0.60884)(0.20000, -0.70942)(0.25000, -0.81989)
\endpsclip
\psellipse[linewidth=0.1mm](0.02, 0.5)(0.2cm, 0.6cm)\rput[c](0.02, 0.87){\psframebox[fillcolor=white, fillstyle=solid, linestyle=none]{$\AvgThroughput$}}
\psellipse[linewidth=0.1mm](0.02, -0.65)(0.2cm, 1.4cm)\rput[c](0.02, -1.4){\psframebox[fillcolor=white, fillstyle=solid, linestyle=none]{$\FiveThroughput$}}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.06165, -1.91304)(0.19864, -1.13043)
\rput[l](0.09247, -1.26087){Multi-Cell MIMO}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.06850, -1.26087)(0.08220, -1.26087)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.06850, -1.26087)(0.08220, -1.26087)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=+, dotangle=45, dotscale=1.7 1.7, linecolor=blue](0.07535, -1.26087)
\rput[l](0.09247, -1.43478){Conventional}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.06850, -1.43478)(0.08220, -1.43478)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.06850, -1.43478)(0.08220, -1.43478)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.7 1.7, linecolor=blue](0.07535, -1.43478)
\rput[l](0.09247, -1.60870){2 Relays, relay-only}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](0.06850, -1.60870)(0.08220, -1.60870)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](0.06850, -1.60870)(0.08220, -1.60870)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.7 1.7, linecolor=darkgreen](0.07535, -1.60870)
\rput[l](0.09247, -1.78261){2 Relays, mixed}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.06850, -1.78261)(0.08220, -1.78261)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.06850, -1.78261)(0.08220, -1.78261)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.7 1.7, linecolor=red](0.07535, -1.78261)
}\end{pspicture}
\endgroup
\endinput


==> figures/Cost_Benefit_Avg_link_2.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=291.98832mm, yunit=13.80000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.04795, -4.79710)(0.25001, 1.00000)
\rput(-0.00685, -0.14493){%
\psaxes[subticks=10, ylogBase=10, logLines=y, labels=all, xsubticks=1, ysubticks=10, Ox=0, Oy=-4, Dx=0.05, Dy=1]{-}(0.00000, -4.00000)(0.00000, -4.00000)(0.25001, 1.00000)%
\multips(0.05000, -4.00000)(0.05000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 5.00000)}
\rput[b](0.12501, -4.65217){RN to BS Cost Ratio $\alpha_{\text{RN}}$}
\rput[t]{90}(-0.04110, -1.50000){Throughput in MBit/s}
\psclip{\psframe(0.00000, -4.00000)(0.25001, 1.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=square, dotscale=1.7 1.7](0.00000, -0.47674)(0.05000, -0.47674)(0.10000, -0.47674)(0.15000, -0.47674)(0.20000, -0.47674)(0.25000, -0.47674)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=square, dotscale=1.7 1.7](0.00000, -2.64268)(0.05000, -2.64268)(0.10000, -2.64268)(0.15000, -2.64268)(0.20000, -2.64268)(0.25000, -2.64268)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=+, dotangle=45, dotscale=1.7 1.7](0.00000, -0.32836)(0.05000, -0.32836)(0.10000, -0.32836)(0.15000, -0.32836)(0.20000, -0.32836)(0.25000, -0.32836)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=+, dotangle=45, dotscale=1.7 1.7](0.00000, -1.79389)(0.05000, -1.79389)(0.10000, -1.79389)(0.15000, -1.79389)(0.20000, -1.79389)(0.25000, -1.79389)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=+, dotangle=45, dotscale=1.7 1.7](0.00000, -0.38901)(0.05000, -0.38901)(0.10000, -0.38901)(0.15000, -0.38901)(0.20000, -0.38901)(0.25000, -0.38901)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=+, dotangle=45, dotscale=1.7 1.7](0.00000, -1.89761)(0.05000, -1.89761)(0.10000, -1.89761)(0.15000, -1.89761)(0.20000, -1.89761)(0.25000, -1.89761)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=o, dotscale=1.7 1.7](0.00000, 0.35807)(0.05000, 0.14091)(0.10000, -0.04593)(0.15000, -0.21503)(0.20000, -0.35609)(0.25000, -0.48034)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=o, dotscale=1.7 1.7](0.00000, -1.72274)(0.05000, -1.93106)(0.10000, -2.13545)(0.15000, -2.28783)(0.20000, -2.40250)(0.25000, -2.53932)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.7 1.7](0.00000, 0.35040)(0.05000, 0.13987)(0.10000, -0.04854)(0.15000, -0.21378)(0.20000, -0.35458)(0.25000, -0.47784)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.7 1.7](0.00000, -1.72259)(0.05000, -1.94349)(0.10000, -2.14451)(0.15000, -2.27950)(0.20000, -2.41613)(0.25000, -2.54810)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=triangle, dotscale=1.7 1.7](0.00000, 0.53055)(0.05000, 0.32483)(0.10000, 0.15220)(0.15000, -0.00857)(0.20000, -0.14553)(0.25000, -0.26988)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=triangle, dotscale=1.7 1.7](0.00000, -0.77157)(0.05000, -1.07470)(0.10000, -1.28787)(0.15000, -1.48490)(0.20000, -1.64442)(0.25000, -1.80953)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=triangle, dotscale=1.7 1.7](0.00000, 0.53189)(0.05000, 0.31333)(0.10000, 0.15343)(0.15000, -0.00488)(0.20000, -0.14344)(0.25000, -0.26336)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=triangle, dotscale=1.7 1.7](0.00000, -0.78941)(0.05000, -1.08541)(0.10000, -1.29243)(0.15000, -1.48415)(0.20000, -1.64432)(0.25000, -1.79488)
\endpsclip
\psellipse[linewidth=0.1mm](0.22, -0.5)(0.2cm, 0.6cm)\rput[c](0.22, 0.2){\psframebox[fillcolor=white, fillstyle=solid, linestyle=none]{$\AvgThroughput$}}
\psellipse[linewidth=0.1mm](0.22, -2.1)(0.2cm, 0.9cm)\rput[c](0.22, -2.95){\psframebox[fillcolor=white, fillstyle=solid, linestyle=none]{$\FiveThroughput$}}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.05137, -3.85507)(0.18836, -2.55072)
\rput[l](0.08220, -2.76812){Multi-Cell MIMO}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.05822, -2.76812)(0.07192, -2.76812)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.05822, -2.76812)(0.07192, -2.76812)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=+, dotangle=45, dotscale=1.7 1.7, linecolor=blue](0.06507, -2.76812)
\rput[l](0.08220, -3.05797){Conventional}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.05822, -3.05797)(0.07192, -3.05797)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.05822, -3.05797)(0.07192, -3.05797)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.7 1.7, linecolor=blue](0.06507, -3.05797)
\rput[l](0.08220, -3.34783){2 Relays, relay-only}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](0.05822, -3.34783)(0.07192, -3.34783)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](0.05822, -3.34783)(0.07192, -3.34783)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.7 1.7, linecolor=darkgreen](0.06507, -3.34783)
\rput[l](0.08220, -3.63768){2 Relays, mixed}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.05822, -3.63768)(0.07192, -3.63768)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.05822, -3.63768)(0.07192, -3.63768)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.7 1.7, linecolor=red](0.06507, -3.63768)
}\end{pspicture}
\endgroup
\endinput


==> figures/Cost_Energy_Benefit_Avg_link_1.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=291.98832mm, yunit=23.00000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.04795, -2.47826)(0.25001, 1.00000)
\rput(-0.00685, -0.08696){%
\psaxes[subticks=10, ylogBase=10, logLines=y, labels=all, xsubticks=1, ysubticks=10, Ox=0, Oy=-2, Dx=0.05, Dy=1]{-}(0.00000, -2.00000)(0.00000, -2.00000)(0.25001, 1.00000)%
\multips(0.05000, -2.00000)(0.05000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 3.00000)}
\rput[b](0.12501, -2.39130){RN to BS Cost Ratio $\alpha_{\text{RN}}$}
\rput[t]{90}(-0.04110, -0.50000){Throughput in MBit/s}
\psclip{\psframe(0.00000, -2.00000)(0.25001, 1.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=square, dotscale=1.7 1.7](0.00000, 0.31152)(0.05000, 0.31152)(0.10000, 0.31152)(0.15000, 0.31152)(0.20000, 0.31152)(0.25000, 0.31152)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=square, dotscale=1.7 1.7](0.00000, -0.88287)(0.05000, -0.88287)(0.10000, -0.88287)(0.15000, -0.88287)(0.20000, -0.88287)(0.25000, -0.88287)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=+, dotangle=45, dotscale=1.7 1.7](0.00000, 0.64395)(0.05000, 0.64395)(0.10000, 0.64395)(0.15000, 0.64395)(0.20000, 0.64395)(0.25000, 0.64395)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=+, dotangle=45, dotscale=1.7 1.7](0.00000, -0.29180)(0.05000, -0.29180)(0.10000, -0.29180)(0.15000, -0.29180)(0.20000, -0.29180)(0.25000, -0.29180)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=+, dotangle=45, dotscale=1.7 1.7](0.00000, 0.60056)(0.05000, 0.60056)(0.10000, 0.60056)(0.15000, 0.60056)(0.20000, 0.60056)(0.25000, 0.60056)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=+, dotangle=45, dotscale=1.7 1.7](0.00000, -0.48677)(0.05000, -0.48677)(0.10000, -0.48677)(0.15000, -0.48677)(0.20000, -0.48677)(0.25000, -0.48677)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.7 1.7](0.00000, 0.41767)(0.05000, 0.23893)(0.10000, 0.09592)(0.15000, -0.09979)(0.20000, -0.16498)(0.25000, -0.27303)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.7 1.7](0.00000, -0.78396)(0.05000, -1.03709)(0.10000, -1.21294)(0.15000, -1.37909)(0.20000, -1.52853)(0.25000, -1.66078)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=triangle, dotscale=1.7 1.7](0.00000, 0.50423)(0.05000, 0.33577)(0.10000, 0.18582)(0.15000, 0.03524)(0.20000, -0.05724)(0.25000, -0.16361)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=triangle, dotscale=1.7 1.7](0.00000, -0.57500)(0.05000, -0.79822)(0.10000, -0.98121)(0.15000, -1.14577)(0.20000, -1.29022)(0.25000, -1.41489)
\endpsclip
\psellipse[linewidth=0.1mm](0.02, 0.5)(0.2cm, 0.6cm)\rput[c](0.02, 0.87){\psframebox[fillcolor=white, fillstyle=solid, linestyle=none]{$\AvgThroughput$}}
\psellipse[linewidth=0.1mm](0.02, -0.6)(0.2cm, 1.1cm)\rput[c](0.02, -1.2){\psframebox[fillcolor=white, fillstyle=solid, linestyle=none]{$\FiveThroughput$}}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.06165, -1.91304)(0.19864, -1.13043)
\rput[l](0.09247, -1.26087){Multi-Cell MIMO}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.06850, -1.26087)(0.08220, -1.26087)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.06850, -1.26087)(0.08220, -1.26087)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=+, dotangle=45, dotscale=1.7 1.7, linecolor=blue](0.07535, -1.26087)
\rput[l](0.09247, -1.43478){Conventional}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.06850, -1.43478)(0.08220, -1.43478)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.06850, -1.43478)(0.08220, -1.43478)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.7 1.7, linecolor=blue](0.07535, -1.43478)
\rput[l](0.09247, -1.60870){2 Relays, relay-only}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](0.06850, -1.60870)(0.08220, -1.60870)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](0.06850, -1.60870)(0.08220, -1.60870)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.7 1.7, linecolor=darkgreen](0.07535, -1.60870)
\rput[l](0.09247, -1.78261){2 Relays, mixed}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.06850, -1.78261)(0.08220, -1.78261)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.06850, -1.78261)(0.08220, -1.78261)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.7 1.7, linecolor=red](0.07535, -1.78261)
}\end{pspicture}
\endgroup
\endinput


==> figures/Energy_Benefit_Avg_link_1.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=12.16667mm, yunit=23.00000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(22.84932, -2.47826)(30.00000, 1.00000)
\rput(-0.16438, -0.08696){%
\psaxes[subticks=10, ylogBase=10, logLines=y, labels=all, xsubticks=1, ysubticks=10, Ox=24, Oy=-2, Dx=2, Dy=1]{-}(24.00000, -2.00000)(24.00000, -2.00000)(30.00000, 1.00000)%
\multips(26.00000, -2.00000)(2.00000, 0.0){2}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 3.00000)}
\rput[b](27.00000, -2.39130){Relay Node Power in dBm}
\rput[t]{90}(23.01370, -0.50000){Throughput in MBit/s}
\psclip{\psframe(24.00000, -2.00000)(30.00000, 1.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=square, dotscale=1.7 1.7](24.00000, 0.31152)(26.00000, 0.31152)(28.00000, 0.31152)(30.00000, 0.31152)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=square, dotscale=1.7 1.7](24.00000, -0.88287)(26.00000, -0.88287)(28.00000, -0.88287)(30.00000, -0.88287)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=+, dotangle=45, dotscale=1.7 1.7](24.00000, 0.64395)(26.00000, 0.64395)(28.00000, 0.64395)(30.00000, 0.64395)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=+, dotangle=45, dotscale=1.7 1.7](24.00000, -0.29180)(26.00000, -0.29180)(28.00000, -0.29180)(30.00000, -0.29180)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=+, dotangle=45, dotscale=1.7 1.7](24.00000, 0.60056)(26.00000, 0.60056)(28.00000, 0.60056)(30.00000, 0.60056)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=+, dotangle=45, dotscale=1.7 1.7](24.00000, -0.48677)(26.00000, -0.48677)(28.00000, -0.48677)(30.00000, -0.48677)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.7 1.7](24.00000, 0.28966)(26.00000, 0.36483)(28.00000, 0.41408)(30.00000, 0.41767)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.7 1.7](24.00000, -1.79873)(26.00000, -1.50250)(28.00000, -1.10867)(30.00000, -0.78396)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=triangle, dotscale=1.7 1.7](24.00000, 0.47034)(26.00000, 0.49637)(28.00000, 0.50423)(30.00000, 0.46319)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=triangle, dotscale=1.7 1.7](24.00000, -0.82095)(26.00000, -0.69088)(28.00000, -0.60797)(30.00000, -0.57500)
\endpsclip
\psellipse[linewidth=0.1mm](29.5, 0.5)(0.2cm, 0.6cm)\rput[c](29.5, 0.87){\psframebox[fillcolor=white, fillstyle=solid, linestyle=none]{$\AvgThroughput$}}
\psellipse[linewidth=0.1mm](29.5, -0.60)(0.2cm, 1.0cm)\rput[c](29.5, -1.15){\psframebox[fillcolor=white, fillstyle=solid, linestyle=none]{$\FiveThroughput$}}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](25.23288, -1.78261)(28.52055, -1.00000)
\rput[l](25.97260, -1.13043){Multi-Cell MIMO}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](25.39726, -1.13043)(25.72603, -1.13043)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](25.39726, -1.13043)(25.72603, -1.13043)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=+, dotangle=45, dotscale=1.7 1.7, linecolor=blue](25.56164, -1.13043)
\rput[l](25.97260, -1.30435){Conventional}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](25.39726, -1.30435)(25.72603, -1.30435)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](25.39726, -1.30435)(25.72603, -1.30435)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.7 1.7, linecolor=blue](25.56164, -1.30435)
\rput[l](25.97260, -1.47826){2 Relays, relay-only}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](25.39726, -1.47826)(25.72603, -1.47826)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](25.39726, -1.47826)(25.72603, -1.47826)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.7 1.7, linecolor=darkgreen](25.56164, -1.47826)
\rput[l](25.97260, -1.65217){2 Relays, mixed}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](25.39726, -1.65217)(25.72603, -1.65217)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](25.39726, -1.65217)(25.72603, -1.65217)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.7 1.7, linecolor=red](25.56164, -1.65217)
}\end{pspicture}
\endgroup
\endinput


==> figures/Energy_Benefit_Avg_link_2.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=12.16667mm, yunit=23.00000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(22.84932, -2.47826)(30.00000, 1.00000)
\rput(-0.16438, -0.08696){%
\psaxes[subticks=10, ylogBase=10, logLines=y, labels=all, xsubticks=1, ysubticks=10, Ox=24, Oy=-2, Dx=2, Dy=1]{-}(24.00000, -2.00000)(24.00000, -2.00000)(30.00000, 1.00000)%
\multips(26.00000, -2.00000)(2.00000, 0.0){2}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 3.00000)}
\rput[b](27.00000, -2.39130){Relay Node Power in dBm}
\rput[t]{90}(23.01370, -0.50000){Throughput in MBit/s}
\psclip{\psframe(24.00000, -2.00000)(30.00000, 1.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=square, dotscale=1.7 1.7](24.00000, -0.47674)(26.00000, -0.47674)(28.00000, -0.47674)(30.00000, -0.47674)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=square, dotscale=1.7 1.7](24.00000, -2.64268)(26.00000, -2.64268)(28.00000, -2.64268)(30.00000, -2.64268)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=+, dotangle=45, dotscale=1.7 1.7](24.00000, -0.32836)(26.00000, -0.32836)(28.00000, -0.32836)(30.00000, -0.32836)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=+, dotangle=45, dotscale=1.7 1.7](24.00000, -1.79389)(26.00000, -1.79389)(28.00000, -1.79389)(30.00000, -1.79389)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=+, dotangle=45, dotscale=1.7 1.7](24.00000, -0.38901)(26.00000, -0.38901)(28.00000, -0.38901)(30.00000, -0.38901)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=+, dotangle=45, dotscale=1.7 1.7](24.00000, -1.89761)(26.00000, -1.89761)(28.00000, -1.89761)(30.00000, -1.89761)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.7 1.7](24.00000, 0.29426)(26.00000, 0.34194)(28.00000, 0.35898)(30.00000, 0.37389)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.7 1.7](24.00000, -1.76948)(26.00000, -1.57183)(28.00000, -1.34354)(30.00000, -1.11865)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=triangle, dotscale=1.7 1.7](24.00000, 0.47628)(26.00000, 0.48040)(28.00000, 0.47269)(30.00000, 0.45333)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=triangle, dotscale=1.7 1.7](24.00000, -0.84934)(26.00000, -0.84311)(28.00000, -0.87089)(30.00000, -0.87875)
\endpsclip
\psellipse[linewidth=0.1mm](29.5, 0.5)(0.2cm, 0.6cm)\rput[c](29.5, 0.87){\psframebox[fillcolor=white, fillstyle=solid, linestyle=none]{$\AvgThroughput$}}
\psellipse[linewidth=0.1mm](29.5, -0.60)(0.2cm, 1.0cm)\rput[c](29.5, -1.15){\psframebox[fillcolor=white, fillstyle=solid, linestyle=none]{$\FiveThroughput$}}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](25.23288, -1.78261)(28.52055, -1.00000)
\rput[l](25.97260, -1.13043){Multi-Cell MIMO}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](25.39726, -1.13043)(25.72603, -1.13043)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](25.39726, -1.13043)(25.72603, -1.13043)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=+, dotangle=45, dotscale=1.7 1.7, linecolor=blue](25.56164, -1.13043)
\rput[l](25.97260, -1.30435){Conventional}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](25.39726, -1.30435)(25.72603, -1.30435)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](25.39726, -1.30435)(25.72603, -1.30435)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.7 1.7, linecolor=blue](25.56164, -1.30435)
\rput[l](25.97260, -1.47826){2 Relays, relay-only}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](25.39726, -1.47826)(25.72603, -1.47826)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](25.39726, -1.47826)(25.72603, -1.47826)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.7 1.7, linecolor=darkgreen](25.56164, -1.47826)
\rput[l](25.97260, -1.65217){2 Relays, mixed}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](25.39726, -1.65217)(25.72603, -1.65217)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](25.39726, -1.65217)(25.72603, -1.65217)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.7 1.7, linecolor=red](25.56164, -1.65217)
}\end{pspicture}
\endgroup
\endinput


==> figures/ExtendedRCRegion.2.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=16.00000mm, yunit=16.00000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.68750, -0.68750)(4.00000, 4.00000)
\rput(-0.12500, -0.12500){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=1]{-}(0.00000, 0.00000)(0.00000, 0.00000)(4.00000, 4.00000)%
\multips(1.00000, 0.00000)(1.00000, 0.0){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 4.00000)}
\multips(0.00000, 1.00000)(0, 1.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(4.00000, 0)}
\rput[b](2.00000, -0.56250){$R_1$ [bpcu]}
\rput[t]{90}(-0.56250, 2.00000){$R_2$ [bpcu]}
\psclip{\psframe(0.00000, 0.00000)(4.00000, 4.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotscale=1.7 1.7](0.00000, 2.58496)(0.49399, 2.58496)(1.69919, 1.37976)(2.58496, 0.26804)(2.58496, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=none, dotstyle=square, dotscale=1.7 1.7](0.00000, 2.58496)(0.49824, 2.58071)(0.85179, 2.22716)(1.20535, 1.87361)(1.55890, 1.52005)(1.88713, 1.14388)(2.19870, 0.75283)(2.51028, 0.36177)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotscale=1.7 1.7](0.00000, 2.91278)(0.00001, 2.91278)(0.05809, 2.89239)(0.11435, 2.87197)(0.16891, 2.85150)(0.22189, 2.83099)(0.27338, 2.81044)(0.32347, 2.78984)(0.37227, 2.76919)(0.41983, 2.74849)(0.46624, 2.72774)(0.51155, 2.70693)(0.55583, 2.68606)(0.59913, 2.66513)(0.64150, 2.64414)(0.68299, 2.62308)(0.72365, 2.60195)(0.76351, 2.58075)(0.80261, 2.55948)(0.84099, 2.53813)(0.87868, 2.51671)(0.91571, 2.49520)(0.95212, 2.47360)(0.98792, 2.45192)(1.02314, 2.43015)(1.05781, 2.40828)(1.09195, 2.38632)(1.12558, 2.36426)(1.15873, 2.34209)(1.19140, 2.31982)(1.22363, 2.29743)(1.25542, 2.27493)(1.28679, 2.25232)(1.31776, 2.22958)(1.34834, 2.20672)(1.37855, 2.18373)(1.40840, 2.16061)(1.43790, 2.13735)(1.46707, 2.11394)(1.49591, 2.09040)(1.52444, 2.06670)(1.55267, 2.04285)(1.58060, 2.01883)(1.60826, 1.99465)(1.63564, 1.97031)(1.66275, 1.94578)(1.68961, 1.92108)(1.71622, 1.89619)(1.74259, 1.87111)(1.76873, 1.84583)(1.79464, 1.82034)(1.82034, 1.79464)(1.84583, 1.76873)(1.87111, 1.74259)(1.89619, 1.71622)(1.92108, 1.68961)(1.94578, 1.66275)(1.97031, 1.63564)(1.99465, 1.60826)(2.01883, 1.58060)(2.04285, 1.55267)(2.06670, 1.52444)(2.09040, 1.49591)(2.11394, 1.46707)(2.13735, 1.43790)(2.16061, 1.40840)(2.18373, 1.37855)(2.20672, 1.34834)(2.22958, 1.31776)(2.25232, 1.28679)(2.27493, 1.25542)(2.29743, 1.22363)(2.31982, 1.19140)(2.34209, 1.15873)(2.36426, 1.12558)(2.38632, 1.09195)(2.40828, 1.05781)(2.43015, 1.02314)(2.45192, 0.98792)(2.47360, 0.95212)(2.49520, 0.91571)(2.51671, 0.87868)(2.53813, 0.84099)(2.55948, 0.80261)(2.58075, 0.76351)(2.60195, 0.72365)(2.62308, 0.68299)(2.64414, 0.64150)(2.66513, 0.59913)(2.68606, 0.55583)(2.70693, 0.51155)(2.72774, 0.46624)(2.74849, 0.41983)(2.76919, 0.37227)(2.78984, 0.32347)(2.81044, 0.27338)(2.83099, 0.22189)(2.85150, 0.16891)(2.87197, 0.11435)(2.89239, 0.05809)(2.91278, 0.00001)(2.91278, 0.00000)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=none, dotstyle=+, dotangle=45, dotscale=1.7 1.7](0.00000, 2.91278)(0.46460, 2.72847)(0.90871, 2.49926)(1.32562, 2.22371)(1.70889, 1.90304)(2.05299, 1.54066)(2.35363, 1.14148)(2.60828, 0.71147)(2.81686, 0.25728)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotscale=1.7 1.7](0.00000, 3.27243)(0.00008, 3.27243)(0.16339, 3.27029)(0.31760, 3.19864)(0.46898, 3.12703)(0.61953, 3.05414)(0.76893, 2.98072)(0.91873, 2.90561)(1.06970, 2.82831)(1.22286, 2.74800)(1.38074, 2.66236)(1.54749, 2.56745)(1.73446, 2.45217)(2.00480, 2.25447)(2.01296, 2.24646)(2.02523, 2.23442)(2.03730, 2.22257)(2.04918, 2.21089)(2.06089, 2.19940)(2.07241, 2.18807)(2.08377, 2.17691)(2.09496, 2.16590)(2.10599, 2.15506)(2.11686, 2.14437)(2.12758, 2.13383)(2.13814, 2.12343)(2.14856, 2.11318)(2.15884, 2.10306)(2.16898, 2.09308)(2.17899, 2.08323)(2.18886, 2.07351)(2.19860, 2.06391)(2.20822, 2.05443)(2.21772, 2.04508)(2.22709, 2.03584)(2.23635, 2.02672)(2.24550, 2.01771)(2.24754, 2.01570)(2.44954, 1.74417)(2.56652, 1.55302)(2.66212, 1.38305)(2.74806, 1.22208)(2.82854, 1.06559)(2.90587, 0.91094)(2.98113, 0.75669)(3.05455, 0.60216)(3.12734, 0.44546)(3.19905, 0.28629)(3.27083, 0.12215)(3.27243, 0.00008)(3.27243, 0.00000)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=none, dotstyle=o, dotscale=1.7 1.7](0.00000, 3.27243)(0.46816, 3.12742)(0.91675, 2.90660)(1.35931, 2.67399)(1.78620, 2.41433)(2.16824, 2.09381)(2.47578, 1.70129)(2.72389, 1.26735)(2.94963, 0.82124)(3.16197, 0.36859)
\endpsclip
\psline[linecolor=black, linewidth=0.2mm, linestyle=dashed]{-}(0.00000, 0.00000)(3.70000, 3.70000)
\rput[b](0.70000, 0.50000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$R_1 = R_2$}}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](1.62500, 2.87500)(3.81250, 3.87500)
\rput[l](2.18750, 3.68750){Relaying}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](1.75000, 3.68750)(2.00000, 3.68750)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](1.75000, 3.68750)(2.00000, 3.68750)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.7 1.7, linecolor=darkgreen](1.87500, 3.68750)
\rput[l](2.18750, 3.37500){Multi-cell MIMO}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](1.75000, 3.37500)(2.00000, 3.37500)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](1.75000, 3.37500)(2.00000, 3.37500)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=+, dotangle=45, dotscale=1.7 1.7, linecolor=blue](1.87500, 3.37500)
\rput[l](2.18750, 3.06250){HK}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](1.75000, 3.06250)(2.00000, 3.06250)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](1.75000, 3.06250)(2.00000, 3.06250)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.7 1.7, linecolor=blue](1.87500, 3.06250)
}\end{pspicture}
\endgroup
\endinput


==> figures/MinimumSumEnergy.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=10.71413mm, yunit=24.50000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.12002, -0.44898)(7.00010, 2.00000)
\rput(-0.18667, -0.08163){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=0.5]{-}(0.00000, 0.00000)(0.00000, 0.00000)(7.00010, 2.00000)%
\multips(1.00000, 0.00000)(1.00000, 0.0){6}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 2.00000)}
\multips(0.00000, 0.50000)(0, 0.50000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(7.00010, 0)}
\rput[b](3.50005, -0.36735){$R_\mathrm{ref}$}
\rput[t]{90}(-0.93335, 1.00000){$E_\mathrm{sum, norm}$}
\psclip{\psframe(0.00000, 0.00000)(7.00010, 2.00000)}
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.7 1.7](0.00010, 0.00141)(0.50010, 0.09073)(1.00010, 0.08007)(1.50010, 0.07018)(2.00010, 0.06389)(2.50010, 0.05991)(3.00010, 0.05743)(3.50010, 0.05584)(4.00010, 0.05480)(4.50010, 0.05409)(5.00010, 0.05361)(5.50010, 0.05328)(6.00010, 0.05304)(6.50010, 0.05288)(7.00010, 0.05277)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=none, dotstyle=square, dotscale=1.7 1.7](0.00010, 0.00148)(0.50010, 0.09445)(1.00010, 0.08349)(1.50010, 0.07361)(2.00010, 0.06663)(2.50010, 0.06254)(3.00010, 0.06006)(3.50010, 0.05848)(4.00010, 0.05744)(4.50010, 0.05673)(5.00010, 0.05625)(5.50010, 0.05591)(6.00010, 0.05568)(6.50010, 0.05552)(7.00010, 0.05540)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=dashed, dotstyle=square, dotscale=1.7 1.7](0.00010, 0.15490)(0.50010, 0.13768)(1.00010, 0.12156)(1.50010, 0.10663)(2.00010, 0.09305)(2.50010, 0.08043)(3.00010, 0.06925)(3.50010, 0.05930)(4.00010, 0.05050)(4.50010, 0.04279)(5.00010, 0.03609)(5.50010, 0.03034)(6.00010, 0.02539)(6.50010, 0.02120)(7.00010, 0.01763)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=none, dotstyle=square, dotscale=1.7 1.7](0.00010, 0.16248)(0.50010, 0.14423)(1.00010, 0.12776)(1.50010, 0.11195)(2.00010, 0.09764)(2.50010, 0.08473)(3.00010, 0.07296)(3.50010, 0.06247)(4.00010, 0.05323)(4.50010, 0.04517)(5.00010, 0.03810)(5.50010, 0.03203)(6.00010, 0.02683)(6.50010, 0.02240)(7.00010, 0.01864)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=solid, dotstyle=o, dotscale=1.7 1.7](0.00010, 0.00071)(0.50010, 0.37888)(1.00010, 0.34948)(1.50010, 0.30918)(2.00010, 0.28224)(2.50010, 0.26705)(3.00010, 0.25776)(3.50010, 0.25179)(4.00010, 0.24784)(4.50010, 0.24517)(5.00010, 0.24334)(5.50010, 0.24207)(6.00010, 0.24119)(6.50010, 0.24057)(7.00010, 0.24014)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=none, dotstyle=o, dotscale=1.7 1.7](0.00010, 0.00072)(0.50010, 0.38770)(1.00010, 0.35876)(1.50010, 0.31851)(2.00010, 0.29166)(2.50010, 0.27652)(3.00010, 0.26727)(3.50010, 0.26132)(4.00010, 0.25738)(4.50010, 0.25472)(5.00010, 0.25290)(5.50010, 0.25163)(6.00010, 0.25076)(6.50010, 0.25014)(7.00010, 0.24971)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=dashed, dotstyle=o, dotscale=1.7 1.7](0.00010, 0.65751)(0.50010, 0.58839)(1.00010, 0.52416)(1.50010, 0.46646)(2.00010, 0.41554)(2.50010, 0.36073)(3.00010, 0.31257)(3.50010, 0.27131)(4.00010, 0.23075)(4.50010, 0.19764)(5.00010, 0.16637)(5.50010, 0.14045)(6.00010, 0.11784)(6.50010, 0.09831)(7.00010, 0.08185)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=none, dotstyle=o, dotscale=1.7 1.7](0.00010, 0.67703)(0.50010, 0.60718)(1.00010, 0.54330)(1.50010, 0.48592)(2.00010, 0.43107)(2.50010, 0.37478)(3.00010, 0.32676)(3.50010, 0.28188)(4.00010, 0.24140)(4.50010, 0.20589)(5.00010, 0.17462)(5.50010, 0.14700)(6.00010, 0.12357)(6.50010, 0.10349)(7.00010, 0.08626)
\psline[linecolor=darkblue, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=solid, dotstyle=triangle, dotscale=1.7 1.7](0.00010, 0.00041)(0.50010, 0.93084)(1.00010, 1.06226)(1.50010, 1.00000)(2.00010, 0.94062)(2.50010, 0.90154)(3.00010, 0.87642)(3.50010, 0.85977)(4.00010, 0.84850)(4.50010, 0.84078)(5.00010, 0.83544)(5.50010, 0.83172)(6.00010, 0.82911)(6.50010, 0.82728)(7.00010, 0.82600)
\psline[linecolor=darkblue, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=none, dotstyle=triangle, dotscale=1.7 1.7](0.00010, 0.00041)(0.50010, 0.93715)(1.00010, 1.06655)(1.50010, 1.00000)(2.00010, 0.94999)(2.50010, 0.91126)(3.00010, 0.88636)(3.50010, 0.86986)(4.00010, 0.85869)(4.50010, 0.85104)(5.00010, 0.84574)(5.50010, 0.84205)(6.00010, 0.83947)(6.50010, 0.83766)(7.00010, 0.83639)
\psline[linecolor=darkblue, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=dashed, dotstyle=triangle, dotscale=1.7 1.7](0.00010, 1.48464)(0.50010, 1.42963)(1.00010, 1.37057)(1.50010, 1.30846)(2.00010, 1.24468)(2.50010, 1.18088)(3.00010, 1.11880)(3.50010, 0.99869)(4.00010, 0.88385)(4.50010, 0.78121)(5.00010, 0.69184)(5.50010, 0.59921)(6.00010, 0.50904)(6.50010, 0.43542)(7.00010, 0.36704)
\psline[linecolor=darkblue, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=none, dotstyle=triangle, dotscale=1.7 1.7](0.00010, 1.50487)(0.50010, 1.45202)(1.00010, 1.39527)(1.50010, 1.33560)(2.00010, 1.27433)(2.50010, 1.21303)(3.00010, 1.14593)(3.50010, 1.02243)(4.00010, 0.90895)(4.50010, 0.80753)(5.00010, 0.71921)(5.50010, 0.61794)(6.00010, 0.52827)(6.50010, 0.45505)(7.00010, 0.38106)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](3.08004, 1.46939)(6.53343, 2.04082)
\rput[l](3.92006, 1.91837){$\eta_\mathrm{ref}(1) = \unit[0]{dB}$}
\psline[linecolor=darkblue, linestyle=solid, linewidth=0.3mm](3.26671, 1.91837)(3.64005, 1.91837)
\psline[linecolor=darkblue, linestyle=solid, linewidth=0.3mm](3.26671, 1.91837)(3.64005, 1.91837)
\psdots[linecolor=darkblue, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.7 1.7, linecolor=darkblue](3.45338, 1.91837)
\rput[l](3.92006, 1.75510){$\eta_\mathrm{ref}(1) = \unit[-10]{dB}$}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](3.26671, 1.75510)(3.64005, 1.75510)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](3.26671, 1.75510)(3.64005, 1.75510)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.7 1.7, linecolor=darkred](3.45338, 1.75510)
\rput[l](3.92006, 1.59184){$\eta_\mathrm{ref}(1) = \unit[-20]{dB}$}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](3.26671, 1.59184)(3.64005, 1.59184)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](3.26671, 1.59184)(3.64005, 1.59184)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.7 1.7, linecolor=darkgreen](3.45338, 1.59184)
}\end{pspicture}
\endgroup
\endinput


==> figures/NormalizedComputationEnergy.Example.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=56.00000mm, yunit=4.90000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.19643, -2.24490)(1.00000, 10.00000)
\rput(-0.03571, -0.40816){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=0.2, Dy=2]{-}(0.00000, 0.00000)(0.00000, 0.00000)(1.00000, 10.00000)%
\multips(0.20000, 0.00000)(0.20000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 10.00000)}
\multips(0.00000, 2.00000)(0, 2.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(1.00000, 0)}
\rput[b](0.50000, -1.83673){$\delta_t$}
\rput[t]{90}(-0.16071, 5.00000){$E_\mathrm{c, norm}$}
\psclip{\psframe(0.00000, 0.00000)(1.00000, 10.00000)}
\psline[linecolor=darkblue, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.7 1.7](0.00010, 11.00000)(0.01010, 11.00000)(0.02010, 11.00000)(0.03010, 11.00000)(0.04010, 11.00000)(0.05010, 11.00000)(0.06010, 11.00000)(0.07010, 11.00000)(0.08010, 11.00000)(0.09010, 11.00000)(0.10010, 11.00000)(0.11010, 11.00000)(0.12010, 11.00000)(0.13010, 11.00000)(0.14010, 9.86478)(0.15010, 7.60117)(0.16010, 6.07608)(0.17010, 5.00493)(0.18010, 4.22614)(0.19010, 3.64323)(0.20010, 3.19606)(0.21010, 2.84571)(0.22010, 2.56618)(0.23010, 2.33961)(0.24010, 2.15343)(0.25010, 1.99858)(0.26010, 1.86841)(0.27010, 1.75795)(0.28010, 1.66344)(0.29010, 1.58196)(0.30010, 1.51125)(0.31010, 1.44952)(0.32010, 1.39534)(0.33010, 1.34757)(0.34010, 1.30526)(0.35010, 1.26766)(0.36010, 1.23411)(0.37010, 1.20410)(0.38010, 1.17718)(0.39010, 1.15297)(0.40010, 1.13116)(0.41010, 1.11148)(0.42010, 1.09368)(0.43010, 1.07757)(0.44010, 1.06298)(0.45010, 1.04975)(0.46010, 1.03775)(0.47010, 1.02687)(0.48010, 1.01699)(0.49010, 1.00804)(0.50010, 0.99992)(0.51010, 0.99258)(0.52010, 0.98594)(0.53010, 0.97995)(0.54010, 0.97455)(0.55010, 0.96970)(0.56010, 0.96537)(0.57010, 0.96150)(0.58010, 0.95808)(0.59010, 0.95506)(0.60010, 0.95242)(0.61010, 0.95013)(0.62010, 0.94817)(0.63010, 0.94652)(0.64010, 0.94516)(0.65010, 0.94407)(0.66010, 0.94323)(0.67010, 0.94263)(0.68010, 0.94226)(0.69010, 0.94209)(0.70010, 0.94213)(0.71010, 0.94236)(0.72010, 0.94276)(0.73010, 0.94333)(0.74010, 0.94407)(0.75010, 0.94495)(0.76010, 0.94598)(0.77010, 0.94714)(0.78010, 0.94843)(0.79010, 0.94985)(0.80010, 0.95138)(0.81010, 0.95303)(0.82010, 0.95478)(0.83010, 0.95663)(0.84010, 0.95858)(0.85010, 0.96062)(0.86010, 0.96275)(0.87010, 0.96496)(0.88010, 0.96726)(0.89010, 0.96963)(0.90010, 0.97208)(0.91010, 0.97460)(0.92010, 0.97718)(0.93010, 0.97984)(0.94010, 0.98255)(0.95010, 0.98533)(0.96010, 0.98816)(0.97010, 0.99105)(0.98010, 0.99399)(0.99010, 0.99699)
\psline[linecolor=darkblue, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=none, dotstyle=square, dotscale=1.7 1.7](0.00010, 11.00000)(0.05010, 11.00000)(0.10010, 11.00000)(0.15010, 7.60117)(0.20010, 3.19606)(0.25010, 1.99858)(0.30010, 1.51125)(0.35010, 1.26766)(0.40010, 1.13116)(0.45010, 1.04975)(0.50010, 0.99992)(0.55010, 0.96970)(0.60010, 0.95242)(0.65010, 0.94407)(0.70010, 0.94213)(0.75010, 0.94495)(0.80010, 0.95138)(0.85010, 0.96062)(0.90010, 0.97208)(0.95010, 0.98533)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.7 1.7](0.00010, 11.00000)(0.01010, 11.00000)(0.02010, 11.00000)(0.03010, 11.00000)(0.04010, 11.00000)(0.05010, 11.00000)(0.06010, 11.00000)(0.07010, 11.00000)(0.08010, 11.00000)(0.09010, 11.00000)(0.10010, 11.00000)(0.11010, 11.00000)(0.12010, 11.00000)(0.13010, 11.00000)(0.14010, 11.00000)(0.15010, 11.00000)(0.16010, 11.00000)(0.17010, 11.00000)(0.18010, 8.45228)(0.19010, 7.28647)(0.20010, 6.39212)(0.21010, 5.69141)(0.22010, 5.13235)(0.23010, 4.67922)(0.24010, 4.30687)(0.25010, 3.99717)(0.26010, 3.73683)(0.27010, 3.51591)(0.28010, 3.32687)(0.29010, 3.16391)(0.30010, 3.02249)(0.31010, 2.89903)(0.32010, 2.79068)(0.33010, 2.69514)(0.34010, 2.61053)(0.35010, 2.53532)(0.36010, 2.46823)(0.37010, 2.40821)(0.38010, 2.35436)(0.39010, 2.30595)(0.40010, 2.26233)(0.41010, 2.22295)(0.42010, 2.18736)(0.43010, 2.15514)(0.44010, 2.12596)(0.45010, 2.09950)(0.46010, 2.07550)(0.47010, 2.05373)(0.48010, 2.03398)(0.49010, 2.01607)(0.50010, 1.99985)(0.51010, 1.98516)(0.52010, 1.97188)(0.53010, 1.95989)(0.54010, 1.94910)(0.55010, 1.93941)(0.56010, 1.93074)(0.57010, 1.92301)(0.58010, 1.91615)(0.59010, 1.91011)(0.60010, 1.90483)(0.61010, 1.90026)(0.62010, 1.89634)(0.63010, 1.89304)(0.64010, 1.89031)(0.65010, 1.88813)(0.66010, 1.88646)(0.67010, 1.88526)(0.68010, 1.88451)(0.69010, 1.88419)(0.70010, 1.88426)(0.71010, 1.88472)(0.72010, 1.88552)(0.73010, 1.88667)(0.74010, 1.88813)(0.75010, 1.88990)(0.76010, 1.89195)(0.77010, 1.89428)(0.78010, 1.89687)(0.79010, 1.89970)(0.80010, 1.90276)(0.81010, 1.90605)(0.82010, 1.90955)(0.83010, 1.91326)(0.84010, 1.91716)(0.85010, 1.92124)(0.86010, 1.92550)(0.87010, 1.92993)(0.88010, 1.93452)(0.89010, 1.93926)(0.90010, 1.94416)(0.91010, 1.94919)(0.92010, 1.95437)(0.93010, 1.95967)(0.94010, 1.96510)(0.95010, 1.97065)(0.96010, 1.97632)(0.97010, 1.98210)(0.98010, 1.98798)(0.99010, 1.99397)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=none, dotstyle=square, dotscale=1.7 1.7](0.00010, 11.00000)(0.05010, 11.00000)(0.10010, 11.00000)(0.15010, 11.00000)(0.20010, 6.39212)(0.25010, 3.99717)(0.30010, 3.02249)(0.35010, 2.53532)(0.40010, 2.26233)(0.45010, 2.09950)(0.50010, 1.99985)(0.55010, 1.93941)(0.60010, 1.90483)(0.65010, 1.88813)(0.70010, 1.88426)(0.75010, 1.88990)(0.80010, 1.90276)(0.85010, 1.92124)(0.90010, 1.94416)(0.95010, 1.97065)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.44643, 6.12245)(0.83929, 8.16327)
\rput[l](0.60714, 7.55102){$N = 0$}
\psline[linecolor=darkblue, linestyle=solid, linewidth=0.3mm](0.48214, 7.55102)(0.55357, 7.55102)
\psline[linecolor=darkblue, linestyle=solid, linewidth=0.3mm](0.48214, 7.55102)(0.55357, 7.55102)
\psdots[linecolor=darkblue, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.7 1.7, linecolor=darkblue](0.51786, 7.55102)
\rput[l](0.60714, 6.73469){$N = 1$}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](0.48214, 6.73469)(0.55357, 6.73469)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](0.48214, 6.73469)(0.55357, 6.73469)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.7 1.7, linecolor=darkred](0.51786, 6.73469)
}\end{pspicture}
\endgroup
\endinput


==> figures/NormalizedTransmissionEnergy.Example.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=56.00000mm, yunit=4.90000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.19643, -2.24490)(1.00000, 10.00000)
\rput(-0.03571, -0.40816){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=0.2, Dy=2]{-}(0.00000, 0.00000)(0.00000, 0.00000)(1.00000, 10.00000)%
\multips(0.20000, 0.00000)(0.20000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 10.00000)}
\multips(0.00000, 2.00000)(0, 2.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(1.00000, 0)}
\rput[b](0.50000, -1.83673){$\delta_t$}
\rput[t]{90}(-0.16071, 5.00000){$E_\mathrm{tx, norm}$}
\psclip{\psframe(0.00000, 0.00000)(1.00000, 10.00000)}
\psline[linecolor=darkblue, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.7 1.7](0.00010, 11.00000)(0.01010, 11.00000)(0.02010, 11.00000)(0.03010, 11.00000)(0.04010, 11.00000)(0.05010, 11.00000)(0.06010, 11.00000)(0.07010, 11.00000)(0.08010, 11.00000)(0.09010, 11.00000)(0.10010, 11.00000)(0.11010, 11.00000)(0.12010, 11.00000)(0.13010, 11.00000)(0.14010, 11.00000)(0.15010, 11.00000)(0.16010, 11.00000)(0.17010, 9.83976)(0.18010, 8.27218)(0.19010, 7.09637)(0.20010, 6.19202)(0.21010, 5.48131)(0.22010, 4.91225)(0.23010, 4.44912)(0.24010, 4.06677)(0.25010, 3.74707)(0.26010, 3.47673)(0.27010, 3.24581)(0.28010, 3.04677)(0.29010, 2.87381)(0.30010, 2.72239)(0.31010, 2.58893)(0.32010, 2.47058)(0.33010, 2.36504)(0.34010, 2.27043)(0.35010, 2.18522)(0.36010, 2.10813)(0.37010, 2.03811)(0.38010, 1.97426)(0.39010, 1.91585)(0.40010, 1.86223)(0.41010, 1.81285)(0.42010, 1.76726)(0.43010, 1.72504)(0.44010, 1.68586)(0.45010, 1.64940)(0.46010, 1.61540)(0.47010, 1.58363)(0.48010, 1.55388)(0.49010, 1.52597)(0.50010, 1.49975)(0.51010, 1.47506)(0.52010, 1.45178)(0.53010, 1.42979)(0.54010, 1.40900)(0.55010, 1.38931)(0.56010, 1.37064)(0.57010, 1.35291)(0.58010, 1.33605)(0.59010, 1.32001)(0.60010, 1.30473)(0.61010, 1.29016)(0.62010, 1.27624)(0.63010, 1.26294)(0.64010, 1.25021)(0.65010, 1.23803)(0.66010, 1.22636)(0.67010, 1.21516)(0.68010, 1.20441)(0.69010, 1.19409)(0.70010, 1.18416)(0.71010, 1.17462)(0.72010, 1.16542)(0.73010, 1.15657)(0.74010, 1.14803)(0.75010, 1.13980)(0.76010, 1.13185)(0.77010, 1.12418)(0.78010, 1.11677)(0.79010, 1.10960)(0.80010, 1.10266)(0.81010, 1.09595)(0.82010, 1.08945)(0.83010, 1.08316)(0.84010, 1.07706)(0.85010, 1.07114)(0.86010, 1.06540)(0.87010, 1.05983)(0.88010, 1.05442)(0.89010, 1.04916)(0.90010, 1.04406)(0.91010, 1.03909)(0.92010, 1.03427)(0.93010, 1.02957)(0.94010, 1.02500)(0.95010, 1.02055)(0.96010, 1.01622)(0.97010, 1.01200)(0.98010, 1.00788)(0.99010, 1.00387)
\psline[linecolor=darkblue, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=none, dotstyle=square, dotscale=1.7 1.7](0.00010, 11.00000)(0.05010, 11.00000)(0.10010, 11.00000)(0.15010, 11.00000)(0.20010, 6.19202)(0.25010, 3.74707)(0.30010, 2.72239)(0.35010, 2.18522)(0.40010, 1.86223)(0.45010, 1.64940)(0.50010, 1.49975)(0.55010, 1.38931)(0.60010, 1.30473)(0.65010, 1.23803)(0.70010, 1.18416)(0.75010, 1.13980)(0.80010, 1.10266)(0.85010, 1.07114)(0.90010, 1.04406)(0.95010, 1.02055)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.7 1.7](0.00010, 11.00000)(0.01010, 11.00000)(0.02010, 11.00000)(0.03010, 2.39300)(0.04010, 1.20992)(0.05010, 0.82338)(0.06010, 0.64439)(0.07010, 0.54417)(0.08010, 0.48102)(0.09010, 0.43794)(0.10010, 0.40681)(0.11010, 0.38334)(0.12010, 0.36505)(0.13010, 0.35042)(0.14010, 0.33845)(0.15010, 0.32849)(0.16010, 0.32008)(0.17010, 0.31288)(0.18010, 0.30665)(0.19010, 0.30122)(0.20010, 0.29643)(0.21010, 0.29218)(0.22010, 0.28838)(0.23010, 0.28497)(0.24010, 0.28189)(0.25010, 0.27909)(0.26010, 0.27654)(0.27010, 0.27420)(0.28010, 0.27206)(0.29010, 0.27008)(0.30010, 0.26825)(0.31010, 0.26655)(0.32010, 0.26498)(0.33010, 0.26350)(0.34010, 0.26213)(0.35010, 0.26084)(0.36010, 0.25963)(0.37010, 0.25850)(0.38010, 0.25742)(0.39010, 0.25641)(0.40010, 0.25546)(0.41010, 0.25455)(0.42010, 0.25370)(0.43010, 0.25288)(0.44010, 0.25211)(0.45010, 0.25137)(0.46010, 0.25067)(0.47010, 0.25000)(0.48010, 0.24936)(0.49010, 0.24875)(0.50010, 0.24816)(0.51010, 0.24760)(0.52010, 0.24707)(0.53010, 0.24655)(0.54010, 0.24605)(0.55010, 0.24558)(0.56010, 0.24512)(0.57010, 0.24468)(0.58010, 0.24425)(0.59010, 0.24385)(0.60010, 0.24345)(0.61010, 0.24307)(0.62010, 0.24270)(0.63010, 0.24235)(0.64010, 0.24200)(0.65010, 0.24167)(0.66010, 0.24135)(0.67010, 0.24104)(0.68010, 0.24073)(0.69010, 0.24044)(0.70010, 0.24016)(0.71010, 0.23988)(0.72010, 0.23961)(0.73010, 0.23935)(0.74010, 0.23910)(0.75010, 0.23886)(0.76010, 0.23862)(0.77010, 0.23838)(0.78010, 0.23816)(0.79010, 0.23794)(0.80010, 0.23772)(0.81010, 0.23752)(0.82010, 0.23731)(0.83010, 0.23711)(0.84010, 0.23692)(0.85010, 0.23673)(0.86010, 0.23655)(0.87010, 0.23637)(0.88010, 0.23619)(0.89010, 0.23602)(0.90010, 0.23586)(0.91010, 0.23569)(0.92010, 0.23553)(0.93010, 0.23538)(0.94010, 0.23522)(0.95010, 0.23507)(0.96010, 0.23493)(0.97010, 0.23478)(0.98010, 0.23464)(0.99010, 0.23451)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=none, dotstyle=square, dotscale=1.7 1.7](0.00010, 11.00000)(0.05010, 0.95146)(0.10010, 0.44915)(0.15010, 0.35776)(0.20010, 0.32076)(0.25010, 0.30087)(0.30010, 0.28848)(0.35010, 0.28004)(0.40010, 0.27391)(0.45010, 0.26926)(0.50010, 0.26562)(0.55010, 0.26269)(0.60010, 0.26027)(0.65010, 0.25825)(0.70010, 0.25654)(0.75010, 0.25507)(0.80010, 0.25379)(0.85010, 0.25267)(0.90010, 0.25167)(0.95010, 0.25079)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.44643, 6.12245)(0.83929, 8.16327)
\rput[l](0.60714, 7.55102){$N = 0$}
\psline[linecolor=darkblue, linestyle=solid, linewidth=0.3mm](0.48214, 7.55102)(0.55357, 7.55102)
\psline[linecolor=darkblue, linestyle=solid, linewidth=0.3mm](0.48214, 7.55102)(0.55357, 7.55102)
\psdots[linecolor=darkblue, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.7 1.7, linecolor=darkblue](0.51786, 7.55102)
\rput[l](0.60714, 6.73469){$N = 1$}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](0.48214, 6.73469)(0.55357, 6.73469)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](0.48214, 6.73469)(0.55357, 6.73469)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.7 1.7, linecolor=darkred](0.51786, 6.73469)
}\end{pspicture}
\endgroup
\endinput


==> figures/OptimalNetworkSize.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=10.71413mm, yunit=4.90000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.12002, -2.24490)(7.00010, 10.00000)
\rput(-0.18667, -0.40816){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=1, Dy=1]{-}(0.00000, 0.00000)(0.00000, 0.00000)(7.00010, 10.00000)%
\multips(1.00000, 0.00000)(1.00000, 0.0){6}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 10.00000)}
\multips(0.00000, 1.00000)(0, 1.00000){9}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(7.00010, 0)}
\rput[b](3.50005, -1.83673){$R_\mathrm{ref}$}
\rput[t]{90}(-0.93335, 5.00000){Optimal $N$}
\psclip{\psframe(0.00000, 0.00000)(7.00010, 10.00000)}
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.7 1.7](0.00010, 4.00000)(0.50010, 4.00000)(1.00010, 5.00000)(1.50010, 5.00000)(2.00010, 5.00000)(2.50010, 6.00000)(3.00010, 6.00000)(3.50010, 6.00000)(4.00010, 6.00000)(4.50010, 6.00000)(5.00010, 6.00000)(5.50010, 6.00000)(6.00010, 6.00000)(6.50010, 6.00000)(7.00010, 6.00000)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=none, dotstyle=square, dotscale=1.7 1.7](0.00010, 4.00000)(0.50010, 5.00000)(1.00010, 5.00000)(1.50010, 5.00000)(2.00010, 6.00000)(2.50010, 6.00000)(3.00010, 6.00000)(3.50010, 6.00000)(4.00010, 6.00000)(4.50010, 6.00000)(5.00010, 6.00000)(5.50010, 6.00000)(6.00010, 6.00000)(6.50010, 6.00000)(7.00010, 6.00000)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=dashed, dotstyle=square, dotscale=1.7 1.7](0.00010, 6.00000)(0.50010, 7.00000)(1.00010, 7.00000)(1.50010, 8.00000)(2.00010, 8.00000)(2.50010, 9.00000)(3.00010, 10.00000)(3.50010, 11.00000)(4.00010, 12.00000)(4.50010, 13.00000)(5.00010, 14.00000)(5.50010, 15.00000)(6.00010, 17.00000)(6.50010, 19.00000)(7.00010, 20.00000)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=none, dotstyle=square, dotscale=1.7 1.7](0.00010, 7.00000)(0.50010, 7.00000)(1.00010, 8.00000)(1.50010, 8.00000)(2.00010, 9.00000)(2.50010, 10.00000)(3.00010, 10.00000)(3.50010, 11.00000)(4.00010, 12.00000)(4.50010, 13.00000)(5.00010, 15.00000)(5.50010, 16.00000)(6.00010, 18.00000)(6.50010, 20.00000)(7.00010, 22.00000)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=solid, dotstyle=o, dotscale=1.7 1.7](0.00010, 2.00000)(0.50010, 2.00000)(1.00010, 2.00000)(1.50010, 2.00000)(2.00010, 2.00000)(2.50010, 2.00000)(3.00010, 2.00000)(3.50010, 2.00000)(4.00010, 2.00000)(4.50010, 2.00000)(5.00010, 2.00000)(5.50010, 2.00000)(6.00010, 2.00000)(6.50010, 2.00000)(7.00010, 2.00000)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=none, dotstyle=o, dotscale=1.7 1.7](0.00010, 2.00000)(0.50010, 2.00000)(1.00010, 2.00000)(1.50010, 2.00000)(2.00010, 2.00000)(2.50010, 2.00000)(3.00010, 2.00000)(3.50010, 2.00000)(4.00010, 2.00000)(4.50010, 2.00000)(5.00010, 2.00000)(5.50010, 2.00000)(6.00010, 2.00000)(6.50010, 2.00000)(7.00010, 2.00000)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=dashed, dotstyle=o, dotscale=1.7 1.7](0.00010, 2.00000)(0.50010, 3.00000)(1.00010, 3.00000)(1.50010, 3.00000)(2.00010, 3.00000)(2.50010, 4.00000)(3.00010, 4.00000)(3.50010, 5.00000)(4.00010, 5.00000)(4.50010, 5.00000)(5.00010, 6.00000)(5.50010, 7.00000)(6.00010, 7.00000)(6.50010, 8.00000)(7.00010, 9.00000)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=none, dotstyle=o, dotscale=1.7 1.7](0.00010, 3.00000)(0.50010, 3.00000)(1.00010, 3.00000)(1.50010, 3.00000)(2.00010, 4.00000)(2.50010, 4.00000)(3.00010, 4.00000)(3.50010, 5.00000)(4.00010, 5.00000)(4.50010, 6.00000)(5.00010, 6.00000)(5.50010, 7.00000)(6.00010, 8.00000)(6.50010, 9.00000)(7.00010, 9.00000)
\psline[linecolor=darkblue, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=solid, dotstyle=triangle, dotscale=1.7 1.7](0.00010, 1.00000)(0.50010, 1.00000)(1.00010, 1.00000)(1.50010, 0.00000)(2.00010, 1.00000)(2.50010, 1.00000)(3.00010, 1.00000)(3.50010, 1.00000)(4.00010, 1.00000)(4.50010, 1.00000)(5.00010, 1.00000)(5.50010, 1.00000)(6.00010, 1.00000)(6.50010, 1.00000)(7.00010, 1.00000)
\psline[linecolor=darkblue, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=none, dotstyle=triangle, dotscale=1.7 1.7](0.00010, 1.00000)(0.50010, 1.00000)(1.00010, 0.00000)(1.50010, 0.00000)(2.00010, 1.00000)(2.50010, 1.00000)(3.00010, 1.00000)(3.50010, 1.00000)(4.00010, 1.00000)(4.50010, 1.00000)(5.00010, 1.00000)(5.50010, 1.00000)(6.00010, 1.00000)(6.50010, 1.00000)(7.00010, 1.00000)
\psline[linecolor=darkblue, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=dashed, dotstyle=triangle, dotscale=1.7 1.7](0.00010, 1.00000)(0.50010, 1.00000)(1.00010, 1.00000)(1.50010, 1.00000)(2.00010, 1.00000)(2.50010, 1.00000)(3.00010, 1.00000)(3.50010, 2.00000)(4.00010, 2.00000)(4.50010, 2.00000)(5.00010, 2.00000)(5.50010, 3.00000)(6.00010, 3.00000)(6.50010, 3.00000)(7.00010, 4.00000)
\psline[linecolor=darkblue, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=none, dotstyle=triangle, dotscale=1.7 1.7](0.00010, 1.00000)(0.50010, 1.00000)(1.00010, 1.00000)(1.50010, 1.00000)(2.00010, 1.00000)(2.50010, 1.00000)(3.00010, 2.00000)(3.50010, 2.00000)(4.00010, 2.00000)(4.50010, 2.00000)(5.00010, 2.00000)(5.50010, 3.00000)(6.00010, 3.00000)(6.50010, 3.00000)(7.00010, 4.00000)
\endpsclip
}\end{pspicture}
\endgroup
\endinput


==> figures/PowerAssignmentExample.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=10.60000mm, yunit=2.45000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.32075, -44.48980)(5.00000, -20.00000)
\rput(-0.18868, -0.81633){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=-40, Dx=1, Dy=10]{-}(0.00000, -40.00000)(0.00000, -40.00000)(5.00000, -20.00000)%
\multips(1.00000, -40.00000)(1.00000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 20.00000)}
\multips(0.00000, -30.00000)(0, 10.00000){1}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(5.00000, 0)}
\rput[b](2.50000, -43.67347){Node}
\rput[t]{90}(-1.13208, -30.00000){Normalized Power $P_n/P_\mathrm{ref}$ [dB]}
\psclip{\psframe(0.00000, -40.00000)(5.00000, -20.00000)}
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=solid, dotstyle=square, dotscale=1.7 1.7](0.00000, -20.96910)(1.00000, -21.54902)(2.00000, -21.65662)(3.00000, -21.69915)(4.00000, -21.72086)(5.00000, -21.73358)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=solid, dotstyle=square, dotscale=1.7 1.7](0.00000, -27.95880)(1.00000, -28.23909)(2.00000, -28.27836)(3.00000, -28.29056)(4.00000, -28.29567)(5.00000, -28.29820)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=solid, dotstyle=square, dotscale=1.7 1.7](0.00000, -34.94850)(1.00000, -35.08638)(2.00000, -35.10048)(3.00000, -35.10385)(4.00000, -35.10499)(5.00000, -35.10546)
\endpsclip
\rput[t](3.00000, -22.20000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$\PathlossExponent=3$}}
\rput[t](3.00000, -28.80000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$\PathlossExponent=4$}}
\rput[t](3.00000, -35.70000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$\PathlossExponent=5$}}
}\end{pspicture}
\endgroup
\endinput


==> figures/TradeoffRegion.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=183.27224mm, yunit=4.90000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.06548, -2.24490)(0.30010, 10.00000)
\rput(-0.01091, -0.40816){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=0.1, Dy=2]{-}(0.00000, 0.00000)(0.00000, 0.00000)(0.30010, 10.00000)%
\multips(0.10000, 0.00000)(0.10000, 0.0){2}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 10.00000)}
\multips(0.00000, 2.00000)(0, 2.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0.30010, 0)}
\rput[b](0.15005, -1.83673){$E_\mathrm{tx,norm}$}
\rput[t]{90}(-0.05456, 5.00000){$E_\mathrm{c,norm}$}
\psclip{\psframe(0.00000, 0.00000)(0.30010, 10.00000)}
\psline[linecolor=darkblue, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=solid, dotstyle=triangle, dotscale=1.7 1.7](0.24815, 0.35160)(0.10272, 0.52740)(0.05622, 0.70320)(0.03544, 0.87900)(0.02437, 1.05480)(0.01778, 1.23059)(0.01354, 1.40639)(0.01065, 1.58219)(0.00860, 1.75799)(0.00709, 1.93379)(0.00594, 2.10959)(0.00505, 2.28539)(0.00435, 2.46119)(0.00378, 2.63699)(0.00332, 2.81279)(0.00294, 2.98859)(0.00262, 3.16439)(0.00235, 3.34019)(0.00212, 3.51598)(0.00192, 3.69178)
\psline[linecolor=darkblue, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=none, dotstyle=triangle, dotscale=1.7 1.7](0.26563, 0.35160)(0.11312, 0.52740)(0.06297, 0.70320)(0.04015, 0.87900)(0.02784, 1.05480)(0.02044, 1.23059)(0.01564, 1.40639)(0.01235, 1.58219)(0.01000, 1.75799)(0.00827, 1.93379)(0.00695, 2.10959)(0.00592, 2.28539)(0.00510, 2.46119)(0.00445, 2.63699)(0.00391, 2.81279)(0.00346, 2.98859)(0.00309, 3.16439)(0.00277, 3.34019)(0.00250, 3.51598)(0.00227, 3.69178)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.7 1.7](0.23438, 2.00000)(0.10106, 3.00000)(0.05584, 4.00000)(0.03532, 5.00000)(0.02432, 6.00000)(0.01776, 7.00000)(0.01353, 8.00000)(0.01065, 9.00000)(0.00860, 10.00000)(0.00709, 11.00000)(0.00594, 12.00000)(0.00505, 13.00000)(0.00435, 14.00000)(0.00378, 15.00000)(0.00332, 16.00000)(0.00294, 17.00000)(0.00262, 18.00000)(0.00235, 19.00000)(0.00212, 20.00000)(0.00192, 21.00000)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=none, dotstyle=square, dotscale=1.7 1.7](0.25000, 2.00000)(0.11111, 3.00000)(0.06250, 4.00000)(0.04000, 5.00000)(0.02778, 6.00000)(0.02041, 7.00000)(0.01563, 8.00000)(0.01235, 9.00000)(0.01000, 10.00000)(0.00826, 11.00000)(0.00694, 12.00000)(0.00592, 13.00000)(0.00510, 14.00000)(0.00444, 15.00000)(0.00391, 16.00000)(0.00346, 17.00000)(0.00309, 18.00000)(0.00277, 19.00000)(0.00250, 20.00000)(0.00227, 21.00000)
\endpsclip
\psline[linecolor=black, linestyle=solid, linewidth=0.2mm]{->}(0.26500, 4.00000)(0.25000, 2.00000)
\psline[linecolor=black, linestyle=solid, linewidth=0.2mm]{->}(0.26500, 4.00000)(0.26563, 0.35160)
\psline[linecolor=black, linestyle=solid, linewidth=0.2mm]{->}(0.26563, 0.85160)(0.11312, 1.02740)
\rput[b](0.26500, 4.00000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$N = 1$}}
\rput[c](0.17937, 1.60000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{\small{Increasing $N$}}}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.14732, 7.55102)(0.28373, 9.59184)
\rput[l](0.19643, 8.97959){$R_\mathrm{ref} = 2$}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](0.15823, 8.97959)(0.18006, 8.97959)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](0.15823, 8.97959)(0.18006, 8.97959)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.7 1.7, linecolor=darkgreen](0.16915, 8.97959)
\rput[l](0.19643, 8.16327){$R_\mathrm{ref} = 0.1$}
\psline[linecolor=darkblue, linestyle=solid, linewidth=0.3mm](0.15823, 8.16327)(0.18006, 8.16327)
\psline[linecolor=darkblue, linestyle=solid, linewidth=0.3mm](0.15823, 8.16327)(0.18006, 8.16327)
\psdots[linecolor=darkblue, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.7 1.7, linecolor=darkblue](0.16915, 8.16327)
}\end{pspicture}
\endgroup
\endinput


==> figures/interference.channel.relay.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(75, 42)(0, 0)
  %\put(0, 0){\framebox(75, 42)}
  \psset{xunit=1mm, yunit=1mm, linewidth=0.1mm}
  \psset{arrowsize=3pt 4, arrowlength=1.4, arrowinset=.4}

  \rput(15, -4){
    \cnodeput(5, 40){S1}{$1$}\rput[c](5, 45){$X_1$}%
    \rput(30, 40){\rnode{R1}{\psframebox{$3$}}}\rput[c](30, 45){$Y_3 : X_3$}%
    \cnodeput(55, 40){D1}{$5$}\rput[c](55, 45){$Y_5$}%
    \cnodeput(5, 10){S2}{$2$}\rput[c](5, 5){$X_2$}%
    \rput(30, 10){\rnode{R2}{\psframebox{$4$}}}\rput[c](30, 5){$Y_4 : X_4$}%
    \cnodeput(55, 10){D2}{$6$}\rput[c](55, 5){$Y_6$}%
    }
    \ncline{->}{S1}{R1}
    \ncline{->}{S1}{R2}
    \ncline{->}{S1}{D2}
    \ncarc[arcangle=35]{->}{S1}{D1}
    \ncline{->}{R1}{D1}
    \ncline{->}{R1}{D2}
    \ncarc[arcangle=30]{->}{R1}{R2}
    \ncline[linestyle=dashed]{->}{S2}{R2}
    \ncline[linestyle=dashed]{->}{S2}{R1}
    \ncline[linestyle=dashed]{->}{S2}{D1}
    \ncarc[arcangle=-35,linestyle=dashed]{->}{S2}{D2}
    \ncline[linestyle=dashed]{->}{R2}{D2}
    \ncline[linestyle=dashed]{->}{R2}{D1}
    \ncarc[arcangle=30, linestyle=dashed]{->}{R2}{R1}
    \ncbar[angle=-180]{<->}{S1}{S2}\nbput{$C_{1, 2} / C_{2, 1}$}

\end{picture}
\endgroup


==> figures/multihopping.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(80, 14)(0, 0)
  %\put(0, 0){\framebox(80, 14)}
  \psset{xunit=1mm, yunit=1mm, linewidth=0.1mm}
  \psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}
  \rput(0, 0){%
    \rput(0, 5){\cnode(0, 0){3mm}{S}\rput[c](0, 0){$s$}}%
    \rput(15, 5){\cnode(0, 0){3mm}{N1}\rput[c](0, 0){$1$}}\ncarc[arcangle=20, linestyle=solid]{->}{S}{N1}\naput{$d_{s, 1}$}%
    \rput(30, 5){\cnode(0, 0){3mm}{N2}\rput[c](0, 0){$2$}}\ncarc[arcangle=20, linestyle=solid]{->}{N1}{N2}\naput{$d_{1, 2}$}%
    \rput(45, 5){$\cdots$}%
    \rput(60, 5){\cnode(0, 0){3mm}{NN}\rput[c](0, 0){$N$}}\ncarc[arcangle=20, linestyle=solid]{->}{N2}{NN}\naput{$d_{2, N} = (N-1)d_{s, 1}$}%
    \rput(75, 5){\cnode(0, 0){3mm}{D}\rput[c](0, 0){$d$}}\ncarc[arcangle=20, linestyle=solid]{->}{NN}{D}\naput{$d_{N, d}$}%
  }
\end{picture}
\endgroup


==> figures/wide_area.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(86.60, 95)(0, 0)
  \psset{xunit=1mm, yunit=1mm, linewidth=0.1mm}
  \psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}
  %\psframe(0, 0)(86.60, 95)
  \rput(43.30, 55){%
    \rput(0, 0){% First site (each standard Hexagon has radius 10; corner at [5, 8.66])
    \rput(0, 0){\scalebox{1}{\rput{30}{\Hexagon{white}}}}% Upper one
    \rput(8.66, -15){\scalebox{1}{\rput{30}{\Hexagon{white}}}}% lower right
    \rput(-8.66, -15){\scalebox{1}{\rput{30}{\Hexagon{white}}}}% lower left
    \rput(0, -10){\psdots[dotstyle=triangle*, linecolor=blue, dotscale=3 3](5, 8.66)(-5, 8.66)(-10, 0)(-5, -8.66)(5, -8.66)(10, 0)}%
    \psline[linecolor=darkgreen]{->}(0, -10)(0, 0)% main lobe upward
    \psline[linecolor=red]{->}(0, -10)(8.66, -15)% main lobe down right
    \psline[linecolor=blue]{->}(0, -10)(-8.66, -15)% main lobe down left
    \rput[c](0, -10){\Site}%
    }%
    \rput(0, 30){% First site (each standard Hexagon has radius 10; corner at [5, 8.66])
    \rput(0, 0){\scalebox{1}{\rput{30}{\Hexagon{white}}}}% Upper one
    \rput(8.66, -15){\scalebox{1}{\rput{30}{\Hexagon{white}}}}% lower right
    \rput(-8.66, -15){\scalebox{1}{\rput{30}{\Hexagon{white}}}}% lower left
    \rput(0, -10){\psdots[dotstyle=triangle*, linecolor=blue, dotscale=3 3](5, 8.66)(-5, 8.66)(-10, 0)(-5, -8.66)(5, -8.66)(10, 0)}%
    \psline[linecolor=darkgreen]{->}(0, -10)(0, 0)% main lobe upward
    \psline[linecolor=red]{->}(0, -10)(8.66, -15)% main lobe down right
    \psline[linecolor=blue]{->}(0, -10)(-8.66, -15)% main lobe down left
    \rput[c](0, -10){\Site}%
    }%
    \rput(25.98, 15){% First site (each standard Hexagon has radius 10; corner at [5, 8.66])
    \rput(0, 0){\scalebox{1}{\rput{30}{\Hexagon{white}}}}% Upper one
    \rput(8.66, -15){\scalebox{1}{\rput{30}{\Hexagon{white}}}}% lower right
    \rput(-8.66, -15){\scalebox{1}{\rput{30}{\Hexagon{white}}}}% lower left
    \rput(0, -10){\psdots[dotstyle=triangle*, linecolor=blue, dotscale=3 3](5, 8.66)(-5, 8.66)(-10, 0)(-5, -8.66)(5, -8.66)(10, 0)}%
    \psline[linecolor=darkgreen]{->}(0, -10)(0, 0)% main lobe upward
    \psline[linecolor=red]{->}(0, -10)(8.66, -15)% main lobe down right
    \psline[linecolor=blue]{->}(0, -10)(-8.66, -15)% main lobe down left
    \rput[c](0, -10){\Site}%
    }%
    \rput(25.98, -15){% First site (each standard Hexagon has radius 10; corner at [5, 8.66])
    \rput(0, 0){\scalebox{1}{\rput{30}{\Hexagon{white}}}}% Upper one
    \rput(8.66, -15){\scalebox{1}{\rput{30}{\Hexagon{white}}}}% lower right
    \rput(-8.66, -15){\scalebox{1}{\rput{30}{\Hexagon{white}}}}% lower left
    \rput(0, -10){\psdots[dotstyle=triangle*, linecolor=blue, dotscale=3 3](5, 8.66)(-5, 8.66)(-10, 0)(-5, -8.66)(5, -8.66)(10, 0)}%
    \psline[linecolor=darkgreen]{->}(0, -10)(0, 0)% main lobe upward
    \psline[linecolor=red]{->}(0, -10)(8.66, -15)% main lobe down right
    \psline[linecolor=blue]{->}(0, -10)(-8.66, -15)% main lobe down left
    \rput[c](0, -10){\Site}%
    }%
    \rput(0, -30){% First site (each standard Hexagon has radius 10; corner at [5, 8.66])
    \rput(0, 0){\scalebox{1}{\rput{30}{\Hexagon{white}}}}% Upper one
    \rput(8.66, -15){\scalebox{1}{\rput{30}{\Hexagon{white}}}}% lower right
    \rput(-8.66, -15){\scalebox{1}{\rput{30}{\Hexagon{white}}}}% lower left
    \rput(0, -10){\psdots[dotstyle=triangle*, linecolor=blue, dotscale=3 3](5, 8.66)(-5, 8.66)(-10, 0)(-5, -8.66)(5, -8.66)(10, 0)}%
    \psline[linecolor=darkgreen]{->}(0, -10)(0, 0)% main lobe upward
    \psline[linecolor=red]{->}(0, -10)(8.66, -15)% main lobe down right
    \psline[linecolor=blue]{->}(0, -10)(-8.66, -15)% main lobe down left
    \rput[c](0, -10){\Site}%
    }%
    \rput(-25.98, -15){% First site (each standard Hexagon has radius 10; corner at [5, 8.66])
    \rput(0, 0){\scalebox{1}{\rput{30}{\Hexagon{white}}}}% Upper one
    \rput(8.66, -15){\scalebox{1}{\rput{30}{\Hexagon{white}}}}% lower right
    \rput(-8.66, -15){\scalebox{1}{\rput{30}{\Hexagon{white}}}}% lower left
    \rput(0, -10){\psdots[dotstyle=triangle*, linecolor=blue, dotscale=3 3](5, 8.66)(-5, 8.66)(-10, 0)(-5, -8.66)(5, -8.66)(10, 0)}%
    \psline[linecolor=darkgreen]{->}(0, -10)(0, 0)% main lobe upward
    \psline[linecolor=red]{->}(0, -10)(8.66, -15)% main lobe down right
    \psline[linecolor=blue]{->}(0, -10)(-8.66, -15)% main lobe down left
    \rput[c](0, -10){\Site}%
    }%
    \rput(-25.98, 15){% First site (each standard Hexagon has radius 10; corner at [5, 8.66])
    \rput(0, 0){\scalebox{1}{\rput{30}{\Hexagon{white}}}}% Upper one
    \rput(8.66, -15){\scalebox{1}{\rput{30}{\Hexagon{white}}}}% lower right
    \rput(-8.66, -15){\scalebox{1}{\rput{30}{\Hexagon{white}}}}% lower left
    \rput(0, -10){\psdots[dotstyle=triangle*, linecolor=blue, dotscale=3 3](5, 8.66)(-5, 8.66)(-10, 0)(-5, -8.66)(5, -8.66)(10, 0)}%
    \psline[linecolor=darkgreen]{->}(0, -10)(0, 0)% main lobe upward
    \psline[linecolor=red]{->}(0, -10)(8.66, -15)% main lobe down right
    \psline[linecolor=blue]{->}(0, -10)(-8.66, -15)% main lobe down left
    \rput[c](0, -10){\Site}%
    }%
    \rput(0, -10){\psline[linecolor=red, linewidth=0.4mm]{-}(0, 20)(8.66, 15)(8.66, 5)(17.32, 0)(17.32, -10)(8.66, -15)(0, -10)(-8.66, -15)(-17.32, -10)(-17.32, 0)(-8.66, 5)(-8.66, 15)(0, 20)}%
  }
\end{picture}
\endgroup


